Holographic backgrounds from D-brane probes

This thesis focuses on the derivation of holographic backgrounds from the field theory side, without using any supergravity equations of motion. Instead, we rely on the addition of probe D-branes to the stack of D-branes generating the background. From the field theory description of the probe branes, one can compute an effective action for the probes (in a suitable low-energy/near-horizon limit) by integrating out the background branes. Comparing this action with the generic probe D-brane action then allows to determine the holographic background dual to the considered field theory vacuum. In the first part, the required pre-requisites of field and string theory are recalled and this strategy to derive holographic backgrounds is explained in more detail on the basic case of D3-branes in flat space probed by a small number of D-instantons. The second part contains our original results, which have already appeared in arXiv:1301.3738, arXiv:1301.7062 and arXiv:1312.0621. We first derive the duals to three continuous deformations (Coulomb branch, $\beta$ and non-commutative deformations) of N=4 super-Yang-Mills. We then derive the enhan\c{c}on mechanism in a simple N=2 quiver gauge theory setup by using a fractional D-instanton as a probe and exploiting recent exact results on the Coulomb branch of N=2 quivers. Finally, we obtain the near-horizon D4-brane geometry by probing the D4-branes with a small number of D0-branes.

==> figZ2fracquiver.tex <==
\documentclass[11pt,tikz]{standalone}
\begin{document}
\usetikzlibrary{arrows,decorations.markings,positioning}
\pgfarrowsdeclaretriple{<<<}{>>>}{to}{to}
\pgfarrowsdeclaretriple{>>>}{<<<}{to reversed}{to reversed}
\begin{tikzpicture}
  [
  every path/.style={thick},
  group/.style={draw,fill=gray!30,minimum size=1cm},
  instanton/.style={rectangle,group},
  gauge/.style={circle,group}
  ]
  %Quiver nodes
  \node[instanton] (instanton 1) {$1$};
  \node[gauge] (gauge 1) [above=3 of instanton 1] {${N+M}$} node[above=\lineskip of gauge 1.north] {Type $1$};
  \node[gauge] (gauge 0) [left=4 of gauge 1] {${N+M}$} node[above=\lineskip of gauge 0.north] {Type $0$};
  %Adjoint fields
  \begin{scope}
    [decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
    \draw [postaction={decorate}] (gauge 0.175) arc (5:355:0.5);
    \node [left=1 of gauge 0.west] {$\varphi_0$};
    \draw [postaction={decorate}] (instanton 1.east) arc (90:-180:0.5);
    \node [right=0.3 of instanton 1.east] {$\phi_1$};
    \draw [postaction={decorate}] (gauge 1.5) arc (175:-175:0.5);
    \node [right=1 of gauge 1.east] {$\varphi_1$};
  \end{scope}
  %Vertical arrows
  \begin{scope}
    [decoration={markings,mark=at position 0.3 with {\arrow{<<<}},mark=at position 0.9 with {\arrow{>>>}}}]
    \draw [postaction={decorate}] (instanton 1.north) -- (gauge 1.south) node [pos=0.25, right] {$(\tilde q^\alpha,\tilde \chi^0,\tilde \chi^1)$} node [pos=0.85, right] {$(q^\alpha,\chi^0,\chi^1)$};
  \end{scope}
  %Horizontal arrows
  \begin{scope}
    [decoration={markings,mark=at position 0.3 with {\arrow{<<}},mark=at position 0.8 with {\arrow{>>}}}]
    \draw [postaction={decorate}] (gauge 0.east) -- (gauge 1.west) node [pos=0.3, above] {$(\varphi^2_{10},\varphi^3_{10})$} node [pos=0.8, above] {$(\varphi^2_{01},\varphi^3_{01})$};
  \end{scope}
  %Diagonal arrows
  \begin{scope}
    [decoration={markings,mark=at position 0.2 with {\arrow{<<}},mark=at position 0.8 with {\arrow{>>}}}]
    \draw [postaction={decorate}] (instanton 1.north west) -- (gauge 0.south east) node [inner sep=15pt,pos=0.1,left] {$(\tilde\chi^2,\tilde\chi^3)$} node [inner sep=15pt,pos=0.7, left] {$(\chi^2,\chi^3)$};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figZ2quiver.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{arrows,decorations.markings,positioning}
\begin{document}
\begin{tikzpicture}
  [
  every path/.style={thick},
  group/.style={draw,fill=gray!30,minimum size=1cm},
  instanton/.style={rectangle,group},
  gauge/.style={circle,group}
  ]
  %Quiver nodes
  \node[gauge] (gauge 1)  {$N$} node[above=\lineskip of gauge 1.north] {Type $1$};
  \node[gauge] (gauge 0) [left=4 of gauge 1] {$N$} node[above=\lineskip of gauge 0.north] {Type $0$};
  %Adjoint fields
  \begin{scope}
    [decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
    \draw [postaction={decorate}] (gauge 0.175) arc (5:355:0.5);
    \node [left=1 of gauge 0.west] {$\varphi^1_0$};
    \draw [postaction={decorate}] (gauge 1.5) arc (175:-175:0.5);
    \node [right=1 of gauge 1.east] {$\varphi^1_1$};
  \end{scope}
  %Horizontal arrows
  \begin{scope}
    \draw [decoration={markings,mark=at position 0.5 with {\arrow{<<}}},postaction={decorate}] (gauge 0.north east) to[out=30, in=150] node [pos=0.5, above] {$(\varphi^2_{10},\varphi^3_{10})$} (gauge 1.north west);
    \draw [decoration={markings,mark=at position 0.5 with {\arrow{>>}}},postaction={decorate}] (gauge 0.south east) to[out=-30, in=-150] node [pos=0.5, below] {$(\varphi^2_{01},\varphi^3_{01})$} (gauge 1.south west);
  \end{scope}
\end{tikzpicture}
\end{document}


==> figenhancon.tex <==
\documentclass[11pt,tikz]{standalone}
\usepackage{amsfonts}
\begin{document}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.markings,positioning,spy}
\newcommand*{\qscale}{0.1} %2\sqrt{\qq}
\newcommand*{\numM}{10} %M=10
% \pgfmathsetmacro{\scaleaip}{1/(1+\qscale)^(1.0/\numM)} %|1+\alpha_1|^{-1/M}
\pgfmathsetmacro{\scaleaip}{0.990514} %|1+\alpha_1|^{-1/M}
% \pgfmathsetmacro{\scaleaim}{1/(1-\qscale)^(1.0/\numM)} %|1-\alpha_1|^{-1/M}
\pgfmathsetmacro{\scaleaim}{1.01059} %|1-\alpha_1|^{-1/M}
% \pgfmathsetmacro{\scaleaiip}{1/(1/\qscale+1)^(1.0/\numM)} %|1+\alpha_2|^{-1/M}
\pgfmathsetmacro{\scaleaiip}{0.786793} %|1+\alpha_2|^{-1/M}
% \pgfmathsetmacro{\scaleaiim}{1/(1/\qscale-1)^(1.0/\numM)} %|1-\alpha_2|^{-1/M}
\pgfmathsetmacro{\scaleaiim}{0.802742} %|1-\alpha_2|^{-1/M}
\begin{tikzpicture}
  [
  scale=3.5,
  every path/.style={thick},
  point/.style={fill,circle,scale=0.15},
  coord/.style={thin,black,fill=white, inner sep=0},
  spy using outlines={circle, magnification=3.5, size=4cm, connect spies, every spy in node/.style={draw,fill=white}},
  ]
  \draw[coord] circle(1);
  \draw[coord] circle(0.794328);
  \node[coord,below=0.2] {$0$};
  \node[point] at (0,0) {};
  \node [draw,thin,below left,rectangle] at (2.3,1) {$z$};
  \foreach \x in {0,...,9} 
  {
    \draw[black] (18+36*\x:1) node[point] {}; 
    \draw[red] (18+36*\x:\scaleaip) node[point] {} -- (18+36*\x:\scaleaim) node[point] {};
    \draw[blue,decoration={zigzag,segment length=0.21cm,amplitude=2pt},decorate] (36*\x:\scaleaiip) node[point] {} -- (18+36*\x:\scaleaiim) node[point] {};
  }
 \draw[->,>=stealth] (2.5,0) -- (0.794328+0.05,0) arc (0:-180:0.05) -- (0.5,0) node[point] {} node[below] {$z$} ;
  \node[coord,xshift=5pt] at (170:0.794328) {$|z_0|{\mathfrak q}_1^{\frac{1}{2M}}$};
  \node[coord] at (170:1) {$|z_0|$};
  \spy[black!70!green] on (18:0.9*3.5) in node [below right] at (1.4,0.2);
\end{tikzpicture}
\end{document}


==> figintgamma.tex <==
\documentclass[11pt,tikz]{standalone}
\begin{document}
\usetikzlibrary{arrows,decorations.pathmorphing,positioning}
\begin{tikzpicture}
  [
  scale=1.8,
  every path/.style={thick},
  cut/.style={draw,decoration=zigzag, decorate},
  point/.style={shape=circle,draw,fill,scale=0.3},
  contour/.style={draw,->,>=stealth},
  ]
  \node (corner) at (3,1){} node[draw,thin] at (corner.south west) {$v$};
  %branch points
  \node[point] (-a2) at (-2,0) {} node [below=0.1 of -a2] {$\smash{-}\alpha_2$};
  \node[point] (a2) at (2,0) {} node [below=0.1 of a2] {$\alpha_2$};
  \node[point] (-a1) at (-0.5,0) {} node [below=0.1 of -a1] {$\smash{-}\alpha_1$};
  \node[point] (a1) at (0.5,0) {} node [below=0.1 of a1] {$\alpha_1$};
  % other points
  \node[point] (one) at (1,0) {} node [below=0.1 of one] {$\smash{1}\vphantom{\alpha_1}$}; %dirty alignment trick
  \node[point] (z) at (-1.2,0.8) {} node [left=0 of z.west] {$T_r(z)$};
  %branch cuts
  \path[cut] (-3,0) -- (-a2);
  \path[cut] (3,0) -- (a2);
  \path[cut] (-a1) -- (a1);
  %paths
  \path[contour] (one) .. controls (0.7,1) and (0,0.4) .. (z) node [above,midway] {$\mathcal C(z)$};
  \draw (0,0) ellipse (0.7 and 0.15);
  \path[contour] (110:0.7 and 0.15) arc(110:111:0.7 and 0.15) node [above=\lineskip] {$\mathcal C_1$};
\end{tikzpicture}
\end{document}


==> figorbifoldstring.tex <==
\documentclass[11pt,tikz]{standalone}
\usepackage{amsfonts}
\begin{document}
\usetikzlibrary{arrows,positioning}
\begin{tikzpicture}
  [
  scale=1.5,
  point/.style={circle,fill, inner sep=1pt},
  baseline = (o),
  ]
  \draw (3,0) -- (0,0) -- (60:2);
  \node at (3,0) [above] {$\mathbb{R}^{10}$};
  \node[point] (o) at (1.5,1) {} node[below=0 of o] {$0$};
  \node[point] (x) at (1,0.5) {} node[below=0 of x] {$x$};
  \node[point] (gammax) at (2,1.5) {} node[below=0 of gammax] {$\gamma\cdot x$};
  \draw[thick,-stealth] (x) .. controls (1,1) and (1.5,1.5) ..  (gammax);
\end{tikzpicture}
\end{document}


==> figorbifoldstring2.tex <==
\documentclass[11pt,tikz]{standalone}
\usepackage{amsfonts}
\begin{document}
\usetikzlibrary{positioning}
\begin{tikzpicture}
  [
  scale=1.5,
  point/.style={circle,fill, inner sep=1pt},
  baseline = (o),
  ]
  \node[point] (o) {} node[below=0 of o] {$0$};
  \draw (30:2) -- (o) -- (-30:2) node [above right] {$\mathcal M= \mathbb{R}^{10}/\Gamma$};
  \node[point] (x) at (1.5,0.3) {} node[above right=0 of x] {$x \sim \gamma\cdot x$};
  \draw[thick,stealth-] (x) .. controls (1.5,0.8) and (0.5,0.2) ..  (o);
  \draw[thick] (o) .. controls (0.5,-0.2) and (1.5,0) ..  (x);
\end{tikzpicture}
\end{document}

